Look Back, Draft Ahead: Corrective Prefix Attention for Parallel Speculative Decoding

Parallel speculative decoders propose an entire token block at once, yet one early inconsistency can cause the target to reject its remaining suffix. We introduce Corrective Prefix Attention (CPA), which combines prefix-aware selection with autoregressive supervision to improve these parallel drafts. CPA lets each candidate attend to earlier choices within the block. Fixed candidate shortlists allow all pairwise interactions to be computed before selection, reducing the sequential walk to table lookups, accumulation and lightweight scoring rather than repeated neural evaluations. An auxiliary autoregressive loss trains the shared backbone on clean prefixes without adding an inference pass. Across eight math, code and dialogue benchmarks with Qwen3-4B and Qwen3-8B targets on Ascend NPUs, CPA commits 13--15\% more tokens per verification round than DSpark and 25--26\% more than DFlash. Its mean speedups reach $3.35\times$ and $3.37\times$ under greedy decoding and $2.86\times$ under sampling for both targets. Ablations support both components, while capacity sweeps demonstrate that greater acceptance alone does not guarantee faster decoding. These results motivate correcting parallel proposals with causal information while keeping sequential computation inexpensive.

==> figures/architecture.tex <==
% Editable, original schematic. Token strings and rank changes are illustrative.
\begin{tikzpicture}[
 x=1cm,y=1cm,line cap=round,line join=round,
 font=\sffamily\fontsize{9}{10.5}\selectfont,
 txt/.style={anchor=west,inner sep=0pt,align=left,text=cpaInk},
 title/.style={txt,font=\sffamily\bfseries\fontsize{10.5}{12}\selectfont},
 fine/.style={txt,font=\sffamily\fontsize{8.4}{9.8}\selectfont,text=cpaMuted},
 box/.style={draw=cpaBlue!50,fill=white,rounded corners=2pt,line width=.65pt,
             align=center,inner sep=3pt,text=cpaInk},
 token/.style={box,font=\sffamily\bfseries\fontsize{9.4}{11}\selectfont,
               minimum height=.44cm,minimum width=.65cm,inner sep=2pt},
 arrow/.style={-{Latex[length=1.8mm,width=1.25mm]},line width=.75pt,draw=cpaMuted},
 center/.style={inner sep=0pt,align=center,text=cpaInk}]
\definecolor{cpaInk}{HTML}{1B3040}
\definecolor{cpaMuted}{HTML}{526574}
\definecolor{cpaBlue}{HTML}{3E6589}
\definecolor{cpaTeal}{HTML}{168074}
\definecolor{cpaGold}{HTML}{B27932}
\path[use as bounding box] (0,0) rectangle (16,7.65);

% (a) Same parameters, separate activations and attention masks.
\filldraw[rounded corners=3pt,draw=cpaBlue!30,fill=cpaBlue!3,line width=.6pt]
 (.02,5.12) rectangle (15.98,7.63);
\node[title] at (.27,7.31) {(a) Learn from two views of a sequence};
\node[fine,anchor=east] at (15.71,7.31) {Training only: separate passes, shared $\theta$};
\node[txt,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (.32,6.75) {Masked};
\node[token,fill=cpaBlue!10] at (2.61,6.76) {$a$};
\node[token] at (3.36,6.76) {M};
\node[token] at (4.11,6.76) {M};
\node[center] at (4.72,6.76) {$\cdots$};
\node[txt,font=\sffamily\bfseries\fontsize{9}{11}\selectfont] at (.32,5.95) {Clean};
\node[token,fill=cpaTeal!8] at (2.61,5.95) {$r_0$};
\node[token,fill=cpaTeal!8] at (3.36,5.95) {$r_1$};
\node[token,fill=cpaTeal!8] at (4.11,5.95) {$r_2$};
\node[center] at (4.72,5.95) {$\cdots$};
\draw[arrow] (5.05,6.76)--(5.66,6.76);
\draw[arrow] (5.05,5.95)--(5.66,5.95);
\filldraw[box,fill=white] (5.79,5.61) rectangle (9.01,7.08);
\node[center,font=\sffamily\bfseries\fontsize{10}{12}\selectfont,text=cpaBlue] at (7.40,6.82) {Draft backbone $f_\theta$};
\draw[cpaBlue!30] (6.02,6.53)--(8.78,6.53);
\node[center] at (7.40,6.31) {shared parameters};
\node[center,font=\sffamily\fontsize{8.4}{10}\selectfont,text=cpaMuted] at (7.40,5.91) {parallel / causal mask};
\draw[arrow] (9.12,6.76)--(9.77,6.76);
\draw[arrow] (9.12,5.95)--(9.77,5.95);
\node[txt] at (9.96,6.89) {Masked predictions + shortlist selection};
\node[fine] at (9.96,6.56) {$\mathcal L_{\mathrm{DFlash}}+\alpha(t)\mathcal L_{\mathrm{sel}}$};
\node[txt,text=cpaTeal] at (9.96,6.08) {Full-vocabulary next-token prediction};
\node[fine] at (9.96,5.75) {$\lambda_{\mathrm{AR}}\mathcal L_{\mathrm{AR}}$\quad labels: $r_1,r_2,r_3,\ldots$};
\node[fine] at (.32,5.37) {$\mathcal L=\mathcal L_{\mathrm{DFlash}}+\alpha(t)\mathcal L_{\mathrm{sel}}+\lambda_{\mathrm{AR}}\mathcal L_{\mathrm{AR}}$};
\node[fine,anchor=east] at (15.70,5.37) {$\alpha_{\max}=0.5$\quad $\lambda_{\mathrm{AR}}=0.2$};

% (b) Serving path. Only one full-vocabulary draft projection is performed.
\filldraw[rounded corners=3pt,draw=cpaBlue!30,fill=white,line width=.6pt]
 (.02,2.95) rectangle (15.98,4.92);
\node[title] at (.27,4.59) {(b) Draft in parallel; select causally; verify once};
\node[fine,anchor=east] at (15.70,4.59) {The clean-prefix pass is absent at inference};
\node[box,minimum width=2.05cm,minimum height=.78cm] (context) at (1.29,3.85) {Verified context\\and anchor};
\node[box,fill=cpaBlue!7,minimum width=2.05cm,minimum height=.78cm] (draft) at (3.95,3.85) {Parallel draft\\+ vocab. head};
\node[box,minimum width=1.80cm,minimum height=.78cm] (lists) at (6.50,3.85) {Natural top-$K$\\lists $\mathcal C_i$};
\node[box,minimum width=2.02cm,minimum height=.78cm] (tables) at (9.02,3.85) {Pair tables\\$T,A,B$};
\node[box,fill=cpaTeal!7,minimum width=2.00cm,minimum height=.78cm] (walk) at (11.57,3.85) {Gather prefix\\contributions};
\node[box,fill=cpaBlue!7,minimum width=1.95cm,minimum height=.78cm] (verify) at (14.20,3.85) {Frozen target\\verification};
\draw[arrow] (context.east)--(draft.west);
\draw[arrow] (draft.east)--(lists.west);
\draw[arrow] (lists.east)--(tables.west);
\draw[arrow] (tables.east)--(walk.west);
\draw[arrow] (walk.east)--(verify.west);
\draw[cpaBlue!65,line width=.65pt] (2.93,3.27)--(10.02,3.27);
\node[center,font=\sffamily\fontsize{8.4}{10}\selectfont,text=cpaBlue] at (6.48,3.10) {Prepare all positions and candidate pairs in parallel};
\node[center,font=\sffamily\fontsize{8.4}{10}\selectfont,text=cpaTeal] at (11.57,3.16) {One sequential walk};
\node[center,font=\sffamily\fontsize{8.4}{10}\selectfont,text=cpaMuted] at (14.20,3.16) {One proposed path};

% (c) Concrete schematic for the two distinct sources of prefix information.
\filldraw[rounded corners=3pt,draw=cpaBlue!30,fill=cpaBlue!2,line width=.6pt]
 (.02,.02) rectangle (15.98,2.75);
\node[title] at (.27,2.42) {(c) Why older choices matter};
\node[fine,anchor=east] at (15.70,2.42) {Illustrative third-position decision, not a measured trace};
\node[fine] at (.33,2.08) {Already selected in this draft};
\node[token,draw=cpaTeal,fill=cpaTeal!12,minimum width=1.08cm] (old) at (1.08,1.47) {they};
\node[token,draw=cpaGold,fill=cpaGold!10,minimum width=1.12cm] (prev) at (3.06,1.47) {often};
\node[center,font=\sffamily\fontsize{8.4}{10}\selectfont,text=cpaTeal] at (1.08,.91) {Older choice};
\node[center,font=\sffamily\fontsize{8.4}{10}\selectfont,text=cpaGold] at (3.06,.91) {Predecessor};
\node[box,draw=cpaTeal!80,fill=white,minimum width=2.75cm,minimum height=.50cm] (history) at (6.15,1.78) {Attention term $H_3(v)$};
\node[box,draw=cpaGold!80,fill=white,minimum width=2.75cm,minimum height=.50cm] (local) at (6.15,.95) {Local term $L_3(v,\text{\emph{often}})$};
\draw[arrow,draw=cpaTeal,rounded corners=2pt] (old.north)--(1.08,1.92)--(4.45,1.92)--(4.45,1.78)--(history.west);
\draw[arrow,draw=cpaGold,rounded corners=2pt] (prev.east)--(4.06,1.47)--(4.06,.95)--(local.west);
\node[box,draw=cpaBlue!45,fill=white,minimum width=3.24cm,minimum height=1.30cm] (ranks) at (10.05,1.42) {};
\node[center,font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont] at (9.03,1.88) {Token};
\node[center,font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont] at (10.02,1.88) {Unary};
\node[center,font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont] at (11.08,1.88) {CPA};
\draw[cpaBlue!20] (8.59,1.68)--(11.51,1.68);
\node[center] at (9.03,1.43) {runs};
\node[center] at (10.02,1.43) {1st};
\node[center] at (11.08,1.43) {2nd};
\node[center,text=cpaTeal,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont] at (9.03,1.01) {run};
\node[center] at (10.02,1.01) {2nd};
\node[center,text=cpaTeal,font=\sffamily\bfseries\fontsize{9}{10.5}\selectfont] at (11.08,1.01) {1st};
\draw[arrow,draw=cpaTeal] (history.east)--(8.38,1.78);
\draw[arrow,draw=cpaGold] (local.east)--(8.38,.95);
\draw[arrow] (ranks.east)--(12.16,1.42);
\node[token,draw=cpaTeal,fill=cpaTeal!10,minimum width=3.30cm,minimum height=.56cm] at (14.01,1.42) {they\quad often\quad run};
\node[fine] at (12.35,.92) {Now send to the verifier};
\node[fine] at (.33,.36) {A different subject can change the correction even with the same predecessor.};
\node[fine,anchor=east] at (15.70,.36) {$S_3(v)=u_3(v)+L_3(v,\text{\emph{often}})+H_3(v)$};
\end{tikzpicture}

